LLM-Assisted Empirical Software Engineering: Systematic Literature Review and Research Agenda

Context: Empirical Software Engineering (ESE) faces increasing challenges due to data scale, methodological complexity, and reproducibility concerns. Large Language Models (LLMs) have emerged as promising tools to support empirical workflows, yet their use remains fragmented, with no comprehensive synthesis to guide responsible adoption. Aims: This study analyzes how LLMs are used in ESE, examining supported tasks, phases of the empirical lifecycle, integration into workflows, reported benefits and limitations, and the extent of reproducibility-related reporting. It also identifies gaps and future research directions. Method: We conducted a systematic literature review of peer-reviewed papers (2020-2025) across 12 leading software engineering venues, resulting in 50 primary studies analyzed through qualitative and quantitative synthesis. Results: We identified 69 LLM-assisted tasks, mainly in mining software repositories and controlled experiments, focusing on classification, filtering, and evaluation. LLMs are used across multiple phases but are concentrated in data processing and analysis. Their integration is largely automation-oriented, with limited decision-support use. Benefits emphasize efficiency and scalability, while limitations include hallucinations, inconsistency, prompt sensitivity, and reproducibility issues. Reporting practices are often incomplete. Conclusion: LLM use in ESE is growing but remains automation-driven, with gaps in human-centered integration and transparency. We outline implications and research agenda for responsible use.

==> charts/accepted-papers-by-venue-and-year.tex <==
\definecolor{customGreen}{HTML}{ade576}
\definecolor{customPurple}{HTML}{ddafe2}

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height=7cm,
        width=12cm,
        bar width=15pt,
        ylabel={Amount},
        xlabel={Publication year},
        symbolic x coords={2020, 2021, 2022, 2023, 2024, 2025},
        xtick=data,
        nodes near coords,
        nodes near coords style={font=\footnotesize, /pgf/number format/fixed},
        ymin=0, ymax=30,
        legend style={
            at={(0.28, 1.0)},
            anchor=south, 
            legend columns=-1, 
            draw=none,
            /tikz/every even column/.append style={column sep=15pt}
        },
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids=true,
        grid style={gray!20},
        xticklabel style={rotate=90, anchor=east}
    ]
        % Conference accepted data
        \addplot[fill=customGreen, draw=none] coordinates {
            (2020, 0) (2021, 0) (2022, 0) (2023, 0) (2024, 8) (2025, 21)
        };
        
        % Journal accepted data
        \addplot[fill=customPurple, draw=none] coordinates {
            (2020, 0) (2021, 0) (2022, 0) (2023, 1) (2024, 3) (2025, 17)
        };
        
        \legend{Conference papers, Journal papers}
    \end{axis}
\end{tikzpicture}

==> charts/llm-papers-per-year.tex <==
\definecolor{customGreen}{HTML}{ade576}

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height=7cm,
        width=12cm,
        bar width=15pt,
        ylabel={Amount},
        xlabel={Publication year},
        symbolic x coords={2020, 2021, 2022, 2023, 2024, 2025},
        xtick=data,
        nodes near coords,
        nodes near coords style={font=\footnotesize, /pgf/number format/fixed},
        ymin=0, ymax=1100,
        legend style={
            at={(0.36, 1.0)},
            anchor=south, 
            legend columns=-1, 
            draw=none,
            /tikz/every even column/.append style={column sep=15pt}
        },
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids=true,
        grid style={gray!20},
        xticklabel style={rotate=90, anchor=east}
    ]
        % Rejected Data
        \addplot[fill=red!40, draw=none] coordinates {
            (2020, 46) (2021, 63) (2022, 89) (2023, 168) (2024, 516) (2025, 950)
        };
        
        % Accepted Data
        \addplot[fill=customGreen, draw=none] coordinates {
            (2020, 0) (2021, 0) (2022, 0) (2023, 1) (2024, 11) (2025, 38)
        };
        
        \legend{Excluded from the study, Included in the study}
    \end{axis}
\end{tikzpicture}



==> charts/llm-roles-per-involvement-categories.tex <==
\definecolor{customPurple}{HTML}{ddafe2}
\definecolor{customGreen}{HTML}{ade576}

\begin{tikzpicture}
    \begin{axis}[
        xbar stacked,
        width=12cm,
        height=10cm,
        xmin=0,
        xmax=20,
        bar width=15pt,
        xlabel={Number of Tasks},
        ylabel={LLM Role},
        axis lines=left,
        symbolic y coords={
            Semantic Mapper,
            Logic \& Consistency Auditor,
            Pattern \& Relational Analyst,
            Structured Data Extractor,
            Content Transformer,
            Synthetic Data Generator,
            Evaluator (LLM-as-a-Judge),
            Criteria-Based Screener,
            Semantic Classifier
        },
        ytick=data,
        enlarge y limits=0.1,
        legend style={
            at={(0.5,-0.15)},
            anchor=north,
            legend columns=4,
            draw=none,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        % Optional: Adds borders to the bars
        every axis plot/.append style={fill, draw=none},
        nodes near coords, % Tells pgfplots to display the data value
        nodes near coords align={center}, % Centers the number inside its colored segment
        every node near coord/.append style={font=\footnotesize} % Makes the text slightly smaller to fit better
    ]
        
        % 1. Augmentation
        \addplot[fill=customPurple] coordinates {
            (4,Content Transformer)
            (0,Criteria-Based Screener)
            (0,{Evaluator (LLM-as-a-Judge)})
            (0,Logic \& Consistency Auditor)
            (2,Pattern \& Relational Analyst)
            (1,Semantic Classifier)
            (1,Semantic Mapper)
            (4,Structured Data Extractor)
            (1,Synthetic Data Generator)
        };

        % 2. Automation
        \addplot[fill=customGreen] coordinates {
            (1,Content Transformer)
            (14,Criteria-Based Screener)
            (0,{Evaluator (LLM-as-a-Judge)})
            (1,Logic \& Consistency Auditor)
            (2,Pattern \& Relational Analyst)
            (16,Semantic Classifier)
            (0,Semantic Mapper)
            (1,Structured Data Extractor)
            (7,Synthetic Data Generator)
        };

        % 3. Decision Support
        \addplot[fill=orange!40] coordinates {
            (0,Content Transformer)
            (0,Criteria-Based Screener)
            (0,{Evaluator (LLM-as-a-Judge)})
            (0,Logic \& Consistency Auditor)
            (1,Pattern \& Relational Analyst)
            (0,Semantic Classifier)
            (0,Semantic Mapper)
            (0,Structured Data Extractor)
            (0,Synthetic Data Generator)
        };

        % 4. Evaluation
        \addplot[fill=blue!40] coordinates {
            (0,Content Transformer)
            (0,Criteria-Based Screener)
            (11,{Evaluator (LLM-as-a-Judge)})
            (2,Logic \& Consistency Auditor)
            (0,Pattern \& Relational Analyst)
            (0,Semantic Classifier)
            (0,Semantic Mapper)
            (0,Structured Data Extractor)
            (0,Synthetic Data Generator)
        };

        \legend{Augmentation, Automation, Decision Support, Evaluation}
        
        \end{axis}
    \end{tikzpicture}

==> charts/papers-per-llm-model.tex <==
\begin{tikzpicture}[font=\sffamily\footnotesize]
    % Configuration
    \def\radius{3}
    \def\labeldist{4.2} % Distance of the text from the center
    \def\lastangle{90}  % Start at 12 o'clock
    
    % Data: Percentage / Color / Label
    \foreach \p/\c/\l/\n in {
        61.3/red!70/ChatGPT/38,
        1.6/orange!90/T5/1,
        6.5/orange!40/Claude/4,
        3.2/green!50/Not reported/2,
        1.6/gray!70/BERT/1,
        6.5/green!60!black!70/DeepSeek/4,
        1.6/red!40/Mixtral/1,
        3.2/cyan!60/Gemini/2,
        12.9/blue!40/Llama/8,
        1.6/blue!70/BingChat/1} {
        % Calculate angles (Clockwise)
        \pgfmathsetmacro{\startangle}{\lastangle}
        \pgfmathsetmacro{\endangle}{\lastangle - \p*3.6}
        \pgfmathsetmacro{\midangle}{(\startangle+\endangle)/2}

        % 1. Draw the slice
        \fill[\c, draw=white, line width=0.6pt] (0,0) -- (\startangle:\radius) arc (\startangle:\endangle:\radius) -- cycle;

        % 2. Determine text alignment based on the angle
        \pgfmathparse{cos(\midangle) < 0 ? "left" : "right"}
        \edef\side{\pgfmathresult}

        % 3. Draw the Straight Callout Line
        % Draws a straight line from the edge of the slice to the label distance
        \draw[gray!60, thin] (\midangle:\radius) -- (\midangle:\labeldist) 
            node[\side, inner sep=2pt, black, align=\side] {
                \textbf{\l}\\
                \textcolor{gray}{\p\% (\n)}
            };

        % 4. Update the angle for the next slice
        \xdef\lastangle{\endangle}
    }
\end{tikzpicture}

==> charts/task-per-research-method.tex <==
\definecolor{customGreen}{HTML}{ade576}

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        height=7cm,
        width=12cm,
        bar width=15pt,
        ylabel={Task count},
        xlabel={Research method},
        symbolic x coords={Controlled Exp. + Case Study, MSR, Survey, SLR + SMS},
        xtick=data,
        nodes near coords,
        nodes near coords style={font=\footnotesize, /pgf/number format/fixed},
        ymin=0, ymax=40,
        legend style={
            at={(0.07, 1.0)},
            anchor=south, 
            legend columns=-1, 
            draw=none,
            /tikz/every even column/.append style={column sep=15pt}
        },
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids=true,
        grid style={gray!20},
        xticklabel style={align=center, text width=4.3cm, yshift=-2pt}
    ]
        % Conference accepted data
        \addplot[fill=customGreen, draw=none] coordinates {
            (Controlled Exp. + Case Study, 21) (MSR, 34) (Survey, 3) (SLR + SMS, 11)
        };
        
        \legend{Tasks}
    \end{axis}
\end{tikzpicture}

==> charts/tasks-per-llm-involvement.tex <==
\definecolor{customGreen}{HTML}{ade576}
\definecolor{customPurple}{HTML}{ddafe2}

% \begin{tikzpicture}
%     \pie[
%         rotate = 150, 
%         text = pin, 
%         style = {thick},
%         % This is the key to removing the number from the slice:
%         number (text only) = , 
%         color = {blue!40, green!40, orange!40, red!40},
%         explode = {0, 0, 0, 0.2} 
%     ]{
%         60.9/Automation (60.9\%),
%         18.8/Augmentation (18.8\%),
%         18.8/Evaluation (18.8\%),
%         1.5/Decision support (1.5\%)
%     }
% \end{tikzpicture}

\begin{tikzpicture}[font=\sffamily\footnotesize]
    % Configuration
    \def\radius{3}
    \def\labeldist{4.2} % Distance of the text from the center
    \def\lastangle{90}  % Start at 12 o'clock
    
    % Data: Percentage / Color / Label
    \foreach \p/\c/\l/\n in {
        60.9/customGreen/Automation/42,
        18.8/customPurple/Augmentation/13,
        18.8/blue!40/Evaluation/13,
        1.5/orange!40/Decision Support/1} {
        % Calculate angles (Clockwise)
        \pgfmathsetmacro{\startangle}{\lastangle}
        \pgfmathsetmacro{\endangle}{\lastangle - \p*3.6}
        \pgfmathsetmacro{\midangle}{(\startangle+\endangle)/2}

        % 1. Draw the slice
        \fill[\c, draw=white, line width=0.6pt] (0,0) -- (\startangle:\radius) arc (\startangle:\endangle:\radius) -- cycle;

        % 2. Determine text alignment based on the angle
        \pgfmathparse{cos(\midangle) < 0 ? "left" : "right"}
        \edef\side{\pgfmathresult}

        % 3. Draw the Straight Callout Line
        % Draws a straight line from the edge of the slice to the label distance
        \draw[gray!60, thin] (\midangle:\radius) -- (\midangle:\labeldist) 
            node[\side, inner sep=2pt, black, align=\side] {
                \textbf{\l}\\
                \textcolor{gray}{\p\% (\n)}
            };

        % 4. Update the angle for the next slice
        \xdef\lastangle{\endangle}
    }
\end{tikzpicture}
